FlexCloud: Direct, Modular Georeferencing and Drift-Correction of Point Cloud Maps

Current software stacks for real-world applications of autonomous driving leverage map information to ensure reliable localization, path planning, and motion prediction. An important field of research is the generation of point cloud maps, referring to the topic of simultaneous localization and mapping (SLAM). As most recent developments do not include global position data, the resulting point cloud maps suffer from internal distortion and missing georeferencing, preventing their use for map-based localization approaches. Therefore, we propose FlexCloud for an automatic georeferencing of point cloud maps created from SLAM. Our approach is designed to work modularly with different SLAM methods, utilizing only the generated local point cloud map and its odometry. Using the corresponding GNSS positions enables direct georeferencing without additional control points. By leveraging a 3D rubber-sheet transformation, we can correct distortions within the map caused by long-term drift while maintaining its structure. Our approach enables the creation of consistent, globally referenced point cloud maps from data collected by a mobile mapping system (MMS). The source code of our work is available at https://github.com/TUMFTM/FlexCloud.

==> fig/plot_kitti_traj_rs.tex <==
\definecolor{TUMBlue}{HTML}{0065BD}
\definecolor{TUMSecondaryBlue}{HTML}{005293}
\definecolor{TUMSecondaryBlue2}{HTML}{003359}
\definecolor{TUMBlack}{HTML}{000000}
\definecolor{TUMWhite}{HTML}{FFFFFF}
\definecolor{TUMDarkGray}{HTML}{333333}
\definecolor{TUMGray}{HTML}{808080}
\definecolor{TUMLightGray}{HTML}{CCCCC6}
\definecolor{TUMAccentGray}{HTML}{DAD7CB}
\definecolor{TUMAccentOrange}{HTML}{E37222}
\definecolor{TUMAccentGreen}{HTML}{A2AD00}
\definecolor{TUMAccentLightBlue}{HTML}{98C6EA}
\definecolor{TUMAccentBlue}{HTML}{64A0C8}
%
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30}, % 3D viewing angle
        colormap/jet, % Color map for surface
        colorbar right, % Colorbar on the right side
        colorbar style={
            ylabel={Deviation from GNSS [\si{\meter}]},
            ytick={0, 1, 2, 3},
            width=0.15cm, % sets the thickness of the colorbar
        },
        xlabel={$x~[\si{\meter}]$},
        ylabel={$y~[\si{\meter}]$},
        zlabel={$z~[\si{\meter}]$},
        grid=both,
        width=0.6\linewidth,
        scale only axis,
        axis equal image,
        xmin=-100,
        xmax=400,
        ymin=-100,
        ymax=450,
        zmin=-100,
        zmax=100
    ]
    % % Example plot using a 3D surface
    \addplot3[color=TUMGray, forget plot] 
        table [x index=0, y index=1, z index=2] {./fig/data/kitti_source.txt};
    \addplot3[mesh, scatter, scatter src=explicit, mark=none] table [x index=0, y index=1, z index=2, meta index=3] {./fig/data/kitti_combined_rs.txt};

    \end{axis}
\end{tikzpicture}

==> fig/plot_rs_cp.tex <==
\definecolor{TUMBlue}{HTML}{0065BD}
\definecolor{TUMSecondaryBlue}{HTML}{005293}
\definecolor{TUMSecondaryBlue2}{HTML}{003359}
\definecolor{TUMBlack}{HTML}{000000}
\definecolor{TUMWhite}{HTML}{FFFFFF}
\definecolor{TUMDarkGray}{HTML}{333333}
\definecolor{TUMGray}{HTML}{808080}
\definecolor{TUMLightGray}{HTML}{CCCCC6}
\definecolor{TUMAccentGray}{HTML}{DAD7CB}
\definecolor{TUMAccentOrange}{HTML}{E37222}
\definecolor{TUMAccentGreen}{HTML}{A2AD00}
\definecolor{TUMAccentLightBlue}{HTML}{98C6EA}
\definecolor{TUMAccentBlue}{HTML}{64A0C8}
%
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},
        xlabel={$x~[\si{\meter}]$},
        ylabel={$y~[\si{\meter}]$},
        zlabel={$z~[\si{\meter}]$},
        grid=both,
        width=\linewidth,
        axis equal image,
        xmin=-500,
        xmax=500,
        ymin=-900,
        ymax=900,
        zmin=-200,
        zmax=200
    ]

        % Umeyama aligned trajectory
        \addplot3[thick, color=TUMBlue] table [x index=0, y index=1, z index=2] {./fig/data/yas_combined_al.txt};
        % \addlegendentry{Aligned trajectory}

        % Triangular connections
        \input{fig/data/yas_cp_10cp.tex}

    \end{axis}
\end{tikzpicture}

==> fig/plot_rs_triag.tex <==
\definecolor{TUMBlue}{HTML}{0065BD}
\definecolor{TUMSecondaryBlue}{HTML}{005293}
\definecolor{TUMSecondaryBlue2}{HTML}{003359}
\definecolor{TUMBlack}{HTML}{000000}
\definecolor{TUMWhite}{HTML}{FFFFFF}
\definecolor{TUMDarkGray}{HTML}{333333}
\definecolor{TUMGray}{HTML}{808080}
\definecolor{TUMLightGray}{HTML}{CCCCC6}
\definecolor{TUMAccentGray}{HTML}{DAD7CB}
\definecolor{TUMAccentOrange}{HTML}{E37222}
\definecolor{TUMAccentGreen}{HTML}{A2AD00}
\definecolor{TUMAccentLightBlue}{HTML}{98C6EA}
\definecolor{TUMAccentBlue}{HTML}{64A0C8}
%
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},
        xlabel={$x~[\si{\meter}]$},
        ylabel={$y~[\si{\meter}]$},
        zlabel={$z~[\si{\meter}]$},
        grid=both,
        width=\linewidth,
        axis equal image,
        xmin=-700,
        xmax=700,
        ymin=-1200,
        ymax=1200,
        zmin=-500,
        zmax=500,
    ]

        % Umeyama aligned trajectory
        \addplot3[thick, color=TUMBlue] table [x index=0, y index=1, z index=2] {./fig/data/yas_combined_al.txt};
        % \addlegendentry{Aligned trajectory}

        % Triangular connections
        \input{fig/data/yas_triag_10cp.tex}

    \end{axis}
\end{tikzpicture}

==> fig/plot_yas_pcd_cont.tex <==
% Define TUM colors
\definecolor{TUMBlue}{HTML}{0065BD}
\definecolor{TUMGray}{HTML}{808080}
\definecolor{TUMAccentOrange}{HTML}{E37222}
\definecolor{TUMAccentGreen}{HTML}{A2AD00}
\definecolor{TUMGreen}{rgb}{0.64, 0.68, 0.0}

\begin{tikzpicture}
    \begin{axis}[
        view={45}{30}, % 3D viewing angle
        colormap/jet, % Colormap for deviation data
        colorbar right, % Display colorbar on the right
        colorbar style={
            ylabel={Translation [\si{\meter}]},
            ytick={2.0, 3.0, 4.0, 5.0}, % Colorbar ticks
            width=0.15cm, % Thickness of the colorbar
        },
        xlabel={$x~[\si{\meter}]$},
        ylabel={$y~[\si{\meter}]$},
        zlabel={$z~[\si{\meter}]$},
        grid=both,
        width=0.85\linewidth,
        axis equal image,
        xmin=35, xmax=145,
        ymin=-510, ymax=-390,
        zmin=20, zmax=60,
    ]
    
    % Plot the original point cloud (gray)
    \addplot3[only marks, mark=*, mark size=0.5pt, color=TUMGray, opacity=0.7] 
        table [x index=0, y index=1, z index=2] {./fig/data/yas_hotel_align_cont.txt};
    
    % Plot the distorted point cloud with color mapping
    \addplot3[scatter, only marks, mark=*, mark size=0.5pt, scatter src=explicit, opacity=0.7] 
        table [x index=0, y index=1, z index=2, meta index=3] {./fig/data/yas_hotel_cont.txt};

    % Add a yellow dot at the specified coordinates
    \addplot3[only marks, mark=*, mark size=3pt, color=TUMAccentOrange] coordinates {(96.3519, -442.478, 33.9137)};
    

    % Add a plane (y = -410)
    %\addplot3[surf, samples=10, domain=-500:500, y domain=-200:200, shader=flat, opacity=0.3, %color=TUMAccentOrange]
    %    ({x}, -410, {z});

    \end{axis}
\end{tikzpicture}

==> fig/plot_yas_traj_al.tex <==
\definecolor{TUMBlue}{HTML}{0065BD}
\definecolor{TUMSecondaryBlue}{HTML}{005293}
\definecolor{TUMSecondaryBlue2}{HTML}{003359}
\definecolor{TUMBlack}{HTML}{000000}
\definecolor{TUMWhite}{HTML}{FFFFFF}
\definecolor{TUMDarkGray}{HTML}{333333}
\definecolor{TUMGray}{HTML}{808080}
\definecolor{TUMLightGray}{HTML}{CCCCC6}
\definecolor{TUMAccentGray}{HTML}{DAD7CB}
\definecolor{TUMAccentOrange}{HTML}{E37222}
\definecolor{TUMAccentGreen}{HTML}{A2AD00}
\definecolor{TUMAccentLightBlue}{HTML}{98C6EA}
\definecolor{TUMAccentBlue}{HTML}{64A0C8}
%
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30}, % 3D viewing angle
        colormap/jet, % Color map for surface
        colorbar right, % Colorbar on the right side
        colorbar style={
            ylabel={Deviation from GNSS [\si{\meter}]},
            ytick={0, 5, 10, 15},
            width=0.15cm, % sets the thickness of the colorbar
        },
        xlabel={$x~[\si{\meter}]$},
        ylabel={$y~[\si{\meter}]$},
        zlabel={$z~[\si{\meter}]$},
        grid=both,
        width=0.9\linewidth,
        axis equal image,
        xmin=-500,
        xmax=500,
        ymin=-750,
        ymax=750,
        zmin=-200,
        zmax=200
    ]
    % % Example plot using a 3D surface
    \addplot3[color=TUMGray, forget plot] 
        table [x index=0, y index=1, z index=2] {./fig/data/yas_source.txt};
    \addplot3[mesh, scatter, scatter src=explicit, mark=none] table [x index=0, y index=1, z index=2, meta index=3] {./fig/data/yas_combined_al.txt};

    \end{axis}
\end{tikzpicture}

==> fig/plot_yas_traj_rs.tex <==
\definecolor{TUMBlue}{HTML}{0065BD}
\definecolor{TUMSecondaryBlue}{HTML}{005293}
\definecolor{TUMSecondaryBlue2}{HTML}{003359}
\definecolor{TUMBlack}{HTML}{000000}
\definecolor{TUMWhite}{HTML}{FFFFFF}
\definecolor{TUMDarkGray}{HTML}{333333}
\definecolor{TUMGray}{HTML}{808080}
\definecolor{TUMLightGray}{HTML}{CCCCC6}
\definecolor{TUMAccentGray}{HTML}{DAD7CB}
\definecolor{TUMAccentOrange}{HTML}{E37222}
\definecolor{TUMAccentGreen}{HTML}{A2AD00}
\definecolor{TUMAccentLightBlue}{HTML}{98C6EA}
\definecolor{TUMAccentBlue}{HTML}{64A0C8}
%
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30}, % 3D viewing angle
        colormap/jet, % Color map for surface
        colorbar right, % Colorbar on the right side
        colorbar style={
            ylabel={Deviation from GNSS [\si{\meter}]},
            ytick={0, 1, 2, 3},
            width=0.15cm, % sets the thickness of the colorbar
        },
        xlabel={$x~[\si{\meter}]$},
        ylabel={$y~[\si{\meter}]$},
        zlabel={$z~[\si{\meter}]$},
        grid=both,
        width=0.9\linewidth,
        axis equal image,
        xmin=-500,
        xmax=500,
        ymin=-750,
        ymax=750,
        zmin=-200,
        zmax=200
    ]
    % % Example plot using a 3D surface
    \addplot3[color=TUMGray, forget plot] 
        table [x index=0, y index=1, z index=2] {./fig/data/yas_source.txt};
    \addplot3[mesh, scatter, scatter src=explicit, mark=none] table [x index=0, y index=1, z index=2, meta index=3] {./fig/data/yas_combined_rs.txt};

    \end{axis}
\end{tikzpicture}
